Arctic curve of the free-fermion six-vertex model in an L-shaped domain

We consider the six-vertex model in an L-shaped domain of the square lattice, with domain wall boundary conditions, in the case of free-fermion vertex weights. We describe how the recently developed `Tangent method' can be used to determine the form of the arctic curve. The obtained result is in agreement with numerics.

==> fig-2Domains.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}

\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [thick] (0.2,1)--(7.8,1);
\draw [thick] (0.2,2)--(7.8,2);
\draw [thick] (0.2,3)--(7.8,3);
\draw [thick] (0.2,4)--(7.8,4);
\draw [thick] (0.2,5)--(7.8,5);
\draw [thick] (3.2,6)--(7.8,6);
\draw [thick] (3.2,7)--(7.8,7);
% the lattice (vertical lines)
\draw [thick] (1,0.2)--(1,5.8);
\draw [thick] (2,0.2)--(2,5.8);
\draw [thick] (3,0.2)--(3,5.8);
\draw [thick] (4,0.2)--(4,7.8);
\draw [thick] (5,0.2)--(5,7.8);
\draw [thick] (6,0.2)--(6,7.8);
\draw [thick] (7,0.2)--(7,7.8);
% DWBC (left)
\draw [thick] [->] (.5,1)--(.4,1);
\draw [thick] [->] (.5,2)--(.4,2);
\draw [thick] [->] (.5,3)--(.4,3);
\draw [thick] [->] (.5,4)--(.4,4);
\draw [thick] [->] (.5,5)--(.4,5);
\draw [thick] [->] (3.5,6)--(3.4,6);
\draw [thick] [->] (3.5,7)--(3.4,7);
% DWBC (top)
\draw [thick] [->] (1,5.5)--(1,5.4);
\draw [thick] [->] (2,5.5)--(2,5.4);
\draw [thick] [->] (3,5.5)--(3,5.4);
\draw [thick] [->] (4,7.5)--(4,7.4);
\draw [thick] [->] (5,7.5)--(5,7.4);
\draw [thick] [->] (6,7.5)--(6,7.4);
\draw [thick] [->] (7,7.5)--(7,7.4);
% DWBC (right)
\draw [thick] [->] (7.5,1)--(7.6,1);
\draw [thick] [->] (7.5,2)--(7.6,2);
\draw [thick] [->] (7.5,3)--(7.6,3);
\draw [thick] [->] (7.5,4)--(7.6,4);
\draw [thick] [->] (7.5,5)--(7.6,5);
\draw [thick] [->] (7.5,6)--(7.6,6);
\draw [thick] [->] (7.5,7)--(7.6,7);
% DWBC (bottom)
\draw [thick] [->] (1,.5)--(1,.6);
\draw [thick] [->] (2,.5)--(2,.6);
\draw [thick] [->] (3,.5)--(3,.6);
\draw [thick] [->] (4,.5)--(4,.6);
\draw [thick] [->] (5,.5)--(5,.6);
\draw [thick] [->] (6,.5)--(6,.6);
\draw [thick] [->] (7,.5)--(7,.6);
% braces
\draw [decorate,decoration={brace}]
(3.9,8.1) -- (7.1,8.1) node [midway,yshift=9pt] {$r$};
\draw [decorate,decoration={brace}]
(2.9,5.9) -- (2.9,7.1) node [midway,xshift=-9pt] {$s$};
\draw [decorate,decoration={brace,mirror}]
(8.1,0.9) -- (8.1,7.1) node [midway,xshift=9pt] {$N$};
\draw [decorate,decoration={brace,mirror}]
(.9,-.1) -- (7.1,-.1) node [midway,yshift=-10pt] {$N$};
% label
\node at (4,-2) {(a)};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [thick] (0.2,1)--(7.8,1);
\draw [thick] (0.2,2)--(7.8,2);
\draw [thick] (0.2,3)--(7.8,3);
\draw [thick] (0.2,4)--(7.8,4);
\draw [thick] (0.2,5)--(7.8,5);
\draw [thick] (0.2,6)--(7.8,6);
\draw [thick] (0.2,7)--(7.8,7);
% the lattice (vertical lines)
\draw [thick] (1,0.2)--(1,7.8);
\draw [thick] (2,0.2)--(2,7.8);
\draw [thick] (3,0.2)--(3,7.8);
\draw [thick] (4,0.2)--(4,7.8);
\draw [thick] (5,0.2)--(5,7.8);
\draw [thick] (6,0.2)--(6,7.8);
\draw [thick] (7,0.2)--(7,7.8);
% DWBC (left)
\draw [thick] [->] (.5,1)--(.4,1);
\draw [thick] [->] (.5,2)--(.4,2);
\draw [thick] [->] (.5,3)--(.4,3);
\draw [thick] [->] (.5,4)--(.4,4);
\draw [thick] [->] (.5,5)--(.4,5);
\draw [thick] [->] (.5,6)--(.4,6);
\draw [thick] [->] (.5,7)--(.4,7);
% DWBC (top)
\draw [thick] [->] (1,7.5)--(1,7.4);
\draw [thick] [->] (2,7.5)--(2,7.4);
\draw [thick] [->] (3,7.5)--(3,7.4);
\draw [thick] [->] (4,7.5)--(4,7.4);
\draw [thick] [->] (5,7.5)--(5,7.4);
\draw [thick] [->] (6,7.5)--(6,7.4);
\draw [thick] [->] (7,7.5)--(7,7.4);
% DWBC (right)
\draw [thick] [->] (7.5,1)--(7.6,1);
\draw [thick] [->] (7.5,2)--(7.6,2);
\draw [thick] [->] (7.5,3)--(7.6,3);
\draw [thick] [->] (7.5,4)--(7.6,4);
\draw [thick] [->] (7.5,5)--(7.6,5);
\draw [thick] [->] (7.5,6)--(7.6,6);
\draw [thick] [->] (7.5,7)--(7.6,7);
% DWBC (bottom)
\draw [thick] [->] (1,.5)--(1,.6);
\draw [thick] [->] (2,.5)--(2,.6);
\draw [thick] [->] (3,.5)--(3,.6);
\draw [thick] [->] (4,.5)--(4,.6);
\draw [thick] [->] (5,.5)--(5,.6);
\draw [thick] [->] (6,.5)--(6,.6);
\draw [thick] [->] (7,.5)--(7,.6);
% left arrows
\draw [thick] [->] (1.5,7)--(1.4,7);
\draw [thick] [->] (1.5,6)--(1.4,6);
\draw [thick] [->] (2.5,7)--(2.4,7);
\draw [thick] [->] (2.5,6)--(2.4,6);
\draw [thick] [->] (3.5,7)--(3.4,7);
\draw [thick] [->] (3.5,6)--(3.4,6);
% down arrows
\draw [thick] [->] (1,6.5)--(1,6.4);
\draw [thick] [->] (2,6.5)--(2,6.4);
\draw [thick] [->] (3,6.5)--(3,6.4);
\draw [thick] [->] (1,5.5)--(1,5.4);
\draw [thick] [->] (2,5.5)--(2,5.4);
\draw [thick] [->] (3,5.5)--(3,5.4);
% braces
\draw [decorate,decoration={brace}]
(3.9,8.1) -- (7.1,8.1) node [midway,yshift=9pt] {$r$};
\draw [decorate,decoration={brace}]
(-.1,5.9) -- (-.1,7.1) node [midway,xshift=-9pt] {$s$};
\draw [decorate,decoration={brace,mirror}]
(8.1,0.9) -- (8.1,7.1) node [midway,xshift=9pt] {$N$};
\draw [decorate,decoration={brace,mirror}]
(.9,-.1) -- (7.1,-.1) node [midway,yshift=-10pt] {$N$};
% label
\node at (4,-2) {(b)};
\end{tikzpicture}
%\end{document}

==> fig-2Regimes.tex <==
% \documentclass{minimal}
% \usepackage{tikz}

% \begin{document}
\begin{tikzpicture}[scale=.4]
% the boundary
\draw [thick] (1,1)--(10,1)--(10,10)--(3,10)--(3,9)--(1,9)--(1,1);
% the ellipse
\draw [dashed,rotate=45] (7.8,0) ellipse (5.25 and 3.5);
% label
\node at (5.5,-.5) {(a)};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.4]
% the boundary
\draw [thick] (1,1)--(10,1)--(10,10)--(5,10)--(5,7)--(1,7)--(1,1);
% the ellipse
\draw [dashed,rotate=45] (7.8,0) ellipse (5.25 and 3.5);
% label
\node at (5.5,-.5) {(b)};
\end{tikzpicture}
%\end{document}

==> fig-6Vertices.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [thick] (0.2,1)--(1.8,1);
\draw [thick] (1,0.2)--(1,1.8);
\draw [thick] [->] (0.5,1)--(.6,1);
\draw [thick] [->] (1.5,1)--(1.6,1);
\draw [thick] [->] (1,0.5)--(1,.6);
\draw [thick] [->] (1,1.5)--(1,1.6);
\node at (1,-.5) {$w_1$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [thick] (0.2,1)--(1.8,1);
\draw [thick] (1,0.2)--(1,1.8);
\draw [thick] [->] (0.5,1)--(.4,1);
\draw [thick] [->] (1.5,1)--(1.4,1);
\draw [thick] [->] (1,0.5)--(1,.4);
\draw [thick] [->] (1,1.5)--(1,1.4);
\node at (1,-.5) {$w_2$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [thick] (0.2,1)--(1.8,1);
\draw [thick] (1,0.2)--(1,1.8);
\draw [thick] [->] (0.5,1)--(.6,1);
\draw [thick] [->] (1.5,1)--(1.6,1);
\draw [thick] [->] (1,0.5)--(1,.4);
\draw [thick] [->] (1,1.5)--(1,1.4);
\node at (1,-.5) {$w_3$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [thick] (0.2,1)--(1.8,1);
\draw [thick] (1,0.2)--(1,1.8);
\draw [thick] [->] (0.5,1)--(.4,1);
\draw [thick] [->] (1.5,1)--(1.4,1);
\draw [thick] [->] (1,0.5)--(1,.6);
\draw [thick] [->] (1,1.5)--(1,1.6);
\node at (1,-.5) {$w_4$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [thick] (0.2,1)--(1.8,1);
\draw [thick] (1,0.2)--(1,1.8);
\draw [thick] [->] (0.5,1)--(.6,1);
\draw [thick] [->] (1.5,1)--(1.4,1);
\draw [thick] [->] (1,0.5)--(1,.4);
\draw [thick] [->] (1,1.5)--(1,1.6);
\node at (1,-.5) {$w_5$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [thick] (0.2,1)--(1.8,1);
\draw [thick] (1,0.2)--(1,1.8);
\draw [thick] [->] (0.5,1)--(.4,1);
\draw [thick] [->] (1.5,1)--(1.6,1);
\draw [thick] [->] (1,0.5)--(1,.6);
\draw [thick] [->] (1,1.5)--(1,1.4);
\node at (1,-.5) {$w_6$};
\end{tikzpicture}
% \end{document}

==> fig-GEFP.tex <==
% \documentclass{minimal}
% \usepackage{tikz}

% \begin{document}
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [thick] (0.2,1)--(7.8,1);
\draw [thick] (0.2,2)--(7.8,2);
\draw [thick] (0.2,3)--(7.8,3);
\draw [thick] (0.2,4)--(7.8,4);
\draw [thick] (0.2,5)--(7.8,5);
\draw [thick] (0.2,6)--(7.8,6);
\draw [thick] (0.2,7)--(7.8,7);
% the lattice (vertical lines)
\draw [thick] (1,0.2)--(1,7.8);
\draw [thick] (2,0.2)--(2,7.8);
\draw [thick] (3,0.2)--(3,7.8);
\draw [thick] (4,0.2)--(4,7.8);
\draw [thick] (5,0.2)--(5,7.8);
\draw [thick] (6,0.2)--(6,7.8);
\draw [thick] (7,0.2)--(7,7.8);
% DWBC (left)
\draw [thick] [->] (.5,1)--(.4,1);
\draw [thick] [->] (.5,2)--(.4,2);
\draw [thick] [->] (.5,3)--(.4,3);
\draw [thick] [->] (.5,4)--(.4,4);
\draw [thick] [->] (.5,5)--(.4,5);
\draw [thick] [->] (.5,6)--(.4,6);
\draw [thick] [->] (.5,7)--(.4,7);
% DWBC (top)
\draw [thick] [->] (1,7.5)--(1,7.4);
\draw [thick] [->] (2,7.5)--(2,7.4);
\draw [thick] [->] (3,7.5)--(3,7.4);
\draw [thick] [->] (4,7.5)--(4,7.4);
\draw [thick] [->] (5,7.5)--(5,7.4);
\draw [thick] [->] (6,7.5)--(6,7.4);
\draw [thick] [->] (7,7.5)--(7,7.4);
% DWBC (right)
\draw [thick] [->] (7.5,1)--(7.6,1);
\draw [thick] [->] (7.5,2)--(7.6,2);
\draw [thick] [->] (7.5,3)--(7.6,3);
\draw [thick] [->] (7.5,4)--(7.6,4);
\draw [thick] [->] (7.5,5)--(7.6,5);
\draw [thick] [->] (7.5,6)--(7.6,6);
\draw [thick] [->] (7.5,7)--(7.6,7);
% DWBC (bottom)
\draw [thick] [->] (1,.5)--(1,.6);
\draw [thick] [->] (2,.5)--(2,.6);
\draw [thick] [->] (3,.5)--(3,.6);
\draw [thick] [->] (4,.5)--(4,.6);
\draw [thick] [->] (5,.5)--(5,.6);
\draw [thick] [->] (6,.5)--(6,.6);
\draw [thick] [->] (7,.5)--(7,.6);
% 3 left arrows
\draw [thick] [->] (4.5,7)--(4.4,7);
\draw [thick] [->] (3.5,6)--(3.4,6);
\draw [thick] [->] (1.5,5)--(1.4,5);
% labels
\node at (5,8.5) {$r_1$};
\node at (4,8.5) {$r_2$};
\node at (2,8.5) {$r_3$};
% 
%\node at (4,-1) {(a)};
\end{tikzpicture}
%\end{document}

==> fig-HNrs.tex <==
% \documentclass{minimal}
% \usepackage{tikz}

% \begin{document}
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [thick] (0.2,1)--(7.8,1);
\draw [thick] (0.2,2)--(7.8,2);
\draw [thick] (0.2,3)--(7.8,3);
\draw [thick] (0.2,4)--(7.8,4);
\draw [thick] (0.2,5)--(7.8,5);
\draw [thick] (3.2,6)--(7.8,6);
\draw [thick] (3.2,7)--(7.8,7);
% the lattice (vertical lines)
\draw [thick] (1,0.2)--(1,5.8);
\draw [thick] (2,0.2)--(2,5.8);
\draw [thick] (3,0.2)--(3,5.8);
\draw [thick] (4,0.2)--(4,7.8);
\draw [thick] (5,0.2)--(5,7.8);
\draw [thick] (6,0.2)--(6,7.8);
\draw [thick] (7,0.2)--(7,7.8);
% DWBC (left)
\draw [thick] [->] (.5,1)--(.4,1);
\draw [thick] [->] (.5,2)--(.4,2);
\draw [thick] [->] (.5,3)--(.4,3);
\draw [thick] [->] (.5,4)--(.4,4);
\draw [thick] [->] (.5,5)--(.4,5);
\draw [thick] [->] (3.5,6)--(3.4,6);
\draw [thick] [->] (3.5,7)--(3.4,7);
% DWBC (top)
\draw [thick] [->] (1,5.5)--(1,5.4);
\draw [thick] [->] (2,5.5)--(2,5.4);
\draw [thick] [->] (3,5.5)--(3,5.4);
\draw [thick] [->] (4,7.5)--(4,7.4);
\draw [thick] [->] (5,7.5)--(5,7.4);
\draw [thick] [->] (6,7.5)--(6,7.4);
\draw [thick] [->] (7,7.5)--(7,7.4);
% DWBC (right)
\draw [thick] [->] (7.5,1)--(7.6,1);
\draw [thick] [->] (7.5,2)--(7.6,2);
\draw [thick] [->] (7.5,3)--(7.6,3);
\draw [thick] [->] (7.5,4)--(7.6,4);
\draw [thick] [->] (7.5,5)--(7.6,5);
\draw [thick] [->] (7.5,6)--(7.6,6);
\draw [thick] [->] (7.5,7)--(7.6,7);
% DWBC (bottom)
\draw [thick] [->] (1,.5)--(1,.6);
\draw [thick] [->] (2,.5)--(2,.6);
\draw [thick] [->] (3,.5)--(3,.6);
\draw [thick] [->] (4,.5)--(4,.6);
\draw [thick] [->] (5,.5)--(5,.6);
\draw [thick] [->] (6,.5)--(6,.6);
\draw [thick] [->] (7,.5)--(7,.6);
% 3 left arrows
% \draw [thick] [->] (4.5,7)--(4.4,7);
% \draw [thick] [->] (5.5,7)--(5.6,7);
\draw [thick] [->] (5,6.5)--(5,6.6);
% labels
\node at (5,8.5) {$l$};
% \node at (4,8.5) {$r_2$};
% \node at (2,8.5) {$r_3$};
% 
%\node at (4,-1) {(a)};
\end{tikzpicture}
%\end{document}

==> fig-ScalingLimit.tex <==
% \documentclass{minimal}
% \usepackage{tikz}

% \begin{document}
\begin{tikzpicture}[scale=.4]
% the boundary
\draw [thick] (1,1)--(10,1);
\draw [thick] (10,1)--(10,10);
\draw [thick] (1,1)--(1,7);
\draw [thick] (1,7)--(5,7);
\draw [thick] (5,7)--(5,10);
\draw [thick] (5,10)--(10,10);
% the axis
\draw [<->] (-.5,10)--(10,10)--(10,-.5);
% \draw [very thin] (5,10)--(-.5,10);
% \draw [very thin] (-.5,10)--(-.3,9.8);
% \draw [very thin] (-.5,10)--(-.3,10.2);
% \draw [very thin] (10,-.5)--(9.8,-.3);
% \draw [very thin] (10,-.5)--(10.2,-.3);
%\draw [very thin] (10,10)--(10.5,10);
%\draw [very thin] (10,10)--(10,10.5);
% axis labels
\node at (10.6,10.5) {$0$};
\node at (10.6,-.5) {$y$};
\node at (-.5,10.6) {$x$};
% ticks
\draw [very thin] (1,10)--(1,10.2);
\draw [very thin] (10,1)--(10.2,1);
\node at (1,10.6) {1};
\node at (10.6,1) {1};
\draw [very thin] (5,10)--(5,10.2);
\draw [very thin] (10,7)--(10.2,7);
\node at (5,10.6) {$\xi_x$};
\node at (10.8,7) {$\xi_y$};
\end{tikzpicture}
%\end{document}
